Estimating Redshifts for Long Gamma-Ray Bursts

We are constructing a program to estimate the redshifts for GRBs from the original Swift light curves and spectra, aiming to get redshifts for the Swift bursts \textit{without} spectroscopic or photometric redshifts. We derive the luminosity indicators from the light curves and spectra of each burst, including the lag time between low and high photon energy light curves, the variability of the light curve, the peak energy of the spectrum, the number of peaks in the light curve, and the minimum rise time of the peaks. These luminosity indicators can each be related directly to the luminosity, and we combine their independent luminosities into one weighted average. Then with our combined luminosity value, the observed burst peak brightness, and the concordance redshift-distance relation, we can derive the redshift for each burst. In this paper, we test the accuracy of our method on 107 bursts with known spectroscopic redshift. The reduced $\chi^2$ of our best redshifts ($z_{best}$) compared with known spectroscopic redshifts ($z_{spec}$) is 0.86, and the average value of $log_{10}(z_{best}/z_{spec})$ is 0.01, with this indicating that our error bars are good and our estimates are not biased. The RMS scatter of $log_{10}(z_{best}/z_{spec})$ is 0.26. For Swift bursts measured over a relatively narrow energy band, the uncertainty in determining the peak energy is one of the main restrictions on our accuracy. Although the accuracy of our $z_{best}$ values are not as good as that of spectroscopic redshifts, it is very useful for demographic studies, as our sample is nearly complete and the redshifts do not have the severe selection effects associated with optical spectroscopy.

==> (inline-0) <==
\begin{deluxetable}{llllll}
\tabletypesize{\scriptsize} \tablecaption{Luminosity Indicators. \label{tbl1}} \tablewidth{0pt} \tablehead{ \colhead{$GRB$}   &
\colhead{Satellite} & \colhead{$\tau_{lag}$(sec)}   & \colhead{$V$}   & \colhead{$\tau_{RT}$(sec)} & \colhead{$N_{peak}$} }

\startdata

970228  &   Konus   &       \ldots      &   0.016   $\pm$   0.010   &       \ldots      &   2   \\
970508  &   BATSE   &   0.49    $\pm$   0.02    &   0.018   $\pm$   0.004   &   0.65    $\pm$   0.07    &   1   \\
970828  &   Konus   &       \ldots      &   0.052   $\pm$   0.005   &   0.36    $\pm$   0.14    &   4   \\
971214  &   BATSE   &   0.03    $\pm$   0.05    &   0.048   $\pm$   0.002   &       \ldots      &   2   \\
980703  &   BATSE   &   0.69    $\pm$   0.02    &   0.024   $\pm$   0.001   &   3.00    $\pm$   0.19    &   1   \\
990123  &   BATSE   &   0.07    $\pm$   0.01    &   0.059   $\pm$   0.003   &       \ldots      &   3   \\
990506  &   BATSE   &   0.04    $\pm$   0.01    &   0.337   $\pm$   0.001   &   0.13    $\pm$   0.01    &   12  \\
990510  &   BATSE   &   0.03    $\pm$   0.01    &   0.118   $\pm$   0.001   &   0.13    $\pm$   0.01    &   8   \\
990705  &   Konus   &       \ldots      &   0.097   $\pm$   0.004   &   0.62    $\pm$   0.37    &   4   \\
991208  &   Konus   &       \ldots      &   0.023   $\pm$   0.003   &   0.27    $\pm$   0.01    &   4   \\
991216  &   BATSE   &   0.03    $\pm$   0.01    &   0.062   $\pm$   0.003   &   0.09    $\pm$   0.01    &   5   \\
000131  &   Konus   &       \ldots      &   0.056   $\pm$   0.005   &   0.84    $\pm$   0.39    &   2   \\
000210  &   Konus   &       \ldots      &   0.018   $\pm$   0.002   &   0.45    $\pm$   0.03    &   1   \\
000911  &   Konus   &       \ldots      &   0.122   $\pm$   0.013   &   0.07    $\pm$   0.22    &   5   \\
000926  &   Konus   &       \ldots      &   0.326   $\pm$   0.034   &       \ldots      &   4   \\
010222  &   Konus   &       \ldots      &   0.143   $\pm$   0.004   &   0.45    $\pm$   0.01    &   6   \\
010921  &   HETE    &   1.00    $\pm$   0.04    &   0.008   $\pm$   0.006   &   4.31    $\pm$   0.71    &   1   \\
020124  &   HETE    &   0.07    $\pm$   0.06    &   0.266   $\pm$   0.040   &   0.59    $\pm$   0.17    &   3   \\
020405  &   Konus   &       \ldots      &   0.104   $\pm$   0.007   &   0.48    $\pm$   0.09    &   2   \\
020813  &   HETE    &   0.15    $\pm$   0.01    &   0.164   $\pm$   0.004   &   0.59    $\pm$   0.05    &   5   \\
021004  &   HETE    &   0.71    $\pm$   0.19    &   0.035   $\pm$   0.067   &   1.23    $\pm$   0.96    &   2   \\
021211  &   HETE    &   0.31    $\pm$   0.01    &   0.006   $\pm$   0.003   &   0.57    $\pm$   0.01    &   1   \\
030115  &   HETE    &   0.44    $\pm$   0.06    &   0.020   $\pm$   0.020   &   0.70    $\pm$   0.40    &   1   \\
030226  &   HETE    &   0.31    $\pm$   0.22    &   0.033   $\pm$   0.029   &   1.76    $\pm$   1.15    &   3   \\
030323  &   HETE    &       \ldots      &   0.021   $\pm$   0.338   &       \ldots      &   2   \\
030328  &   HETE    &   0.08    $\pm$   0.08    &   0.024   $\pm$   0.003   &   1.69    $\pm$   0.81    &   2   \\
030329  &   HETE    &   0.15    $\pm$   0.01    &   0.065   $\pm$   0.002   &   0.66    $\pm$   0.01    &   2   \\
030429  &   HETE    &   0.03    $\pm$   0.17    &   0.220   $\pm$   0.135   &       \ldots      &   2   \\
030528  &   HETE    &   12.56   $\pm$   0.14    &   0.017   $\pm$   0.010   &   2.13    $\pm$   0.42    &   1   \\
040924  &   HETE    &   0.90    $\pm$   0.01    &   0.060   $\pm$   0.003   &   0.33    $\pm$   0.17    &   1   \\
041006  &   HETE    &       \ldots      &   0.050   $\pm$   0.002   &   1.28    $\pm$   0.01    &   3   \\
050408  &   HETE    &   0.31    $\pm$   0.02    &   0.082   $\pm$   0.005   &   0.49    $\pm$   0.02    &   1   \\
051022  &   Konus   &       \ldots      &   0.088   $\pm$   0.008   &   0.19    $\pm$   0.04    &   1   \\
050126  &   Swift   &   2.74    $\pm$   0.02    &   -0.010  $\pm$   0.065   &   1.58    $\pm$   1.91    &   1   \\
050223  &   Swift   &       \ldots      &   0.111   $\pm$   0.094   &       \ldots      &   1   \\
050315  &   Swift   &       \ldots      &   0.032   $\pm$   0.016   &   1.97    $\pm$   1.62    &   2   \\
050401  &   Swift   &   0.06    $\pm$   0.02    &   0.187   $\pm$   0.019   &   0.25    $\pm$   0.16    &   3   \\
050406  &   Swift   &       \ldots      &   0.020   $\pm$   0.274   &       \ldots      &   2   \\
050416A &   Swift   &       \ldots      &   0.021   $\pm$   0.030   &   0.54    $\pm$   0.06    &   1   \\
050505  &   Swift   &   0.71    $\pm$   0.13    &   0.076   $\pm$   0.031   &   0.60    $\pm$   0.21    &   3   \\
050525A &   Swift   &   0.12    $\pm$   0.01    &   0.093   $\pm$   0.003   &   0.32    $\pm$   0.01    &   2   \\
050603  &   Swift   &   -0.01   $\pm$   0.01    &   0.125   $\pm$   0.014   &   0.19    $\pm$   0.01    &   1   \\
050730  &   Swift   &       \ldots      &   0.027   $\pm$   0.066   &       \ldots      &   2   \\
050802  &   Swift   &       \ldots      &   0.070   $\pm$   0.036   &   2.03    $\pm$   1.02    &   4   \\
050814  &   Swift   &       \ldots      &   -0.009  $\pm$   0.180   &       \ldots      &   2   \\
050820A &   Swift   &       \ldots      &   0.061   $\pm$   0.033   &   1.01    $\pm$   0.75    &   3   \\
050824  &   Swift   &       \ldots      &   0.289   $\pm$   0.640   &       \ldots      &   1   \\
050826  &   Swift   &       \ldots      &   0.063   $\pm$   0.105   &   1.11    $\pm$   2.28    &   1   \\
050908  &   Swift   &       \ldots      &   -0.017  $\pm$   0.046   &   1.10    $\pm$   1.47    &   1   \\
050922C &   Swift   &   0.06    $\pm$   0.01    &   0.015   $\pm$   0.003   &   0.13    $\pm$   0.01    &   2   \\
051016B &   Swift   &       \ldots      &   0.008   $\pm$   0.030   &       \ldots      &   2   \\
051109A &   Swift   &       \ldots      &   -0.006  $\pm$   0.025   &   0.70    $\pm$   1.25    &   1   \\
051111  &   Swift   &   1.70    $\pm$   0.07    &   0.009   $\pm$   0.004   &   1.80    $\pm$   0.24    &   1   \\
060108  &   Swift   &       \ldots      &   0.006   $\pm$   0.040   &       \ldots      &   2   \\
060115  &   Swift   &       \ldots      &   0.019   $\pm$   0.029   &   1.11    $\pm$   1.71    &   2   \\
060206  &   Swift   &   0.01    $\pm$   0.03    &   0.007   $\pm$   0.004   &   1.16    $\pm$   0.18    &   1   \\
060210  &   Swift   &   0.15    $\pm$   0.17    &   0.183   $\pm$   0.033   &   0.73    $\pm$   0.50    &   4   \\
060223A &   Swift   &       \ldots      &   0.036   $\pm$   0.021   &   0.41    $\pm$   0.23    &   4   \\
060418  &   Swift   &   0.22    $\pm$   0.03    &   0.104   $\pm$   0.008   &   0.67    $\pm$   0.08    &   2   \\
060502A &   Swift   &   4.90    $\pm$   0.11    &   0.004   $\pm$   0.010   &   2.94    $\pm$   1.19    &   1   \\
060510B &   Swift   &       \ldots      &   0.110   $\pm$   0.060   &       \ldots      &   4   \\
060512  &   Swift   &       \ldots      &   0.043   $\pm$   0.173   &       \ldots      &   1   \\
060522  &   Swift   &       \ldots      &   0.034   $\pm$   0.185   &       \ldots      &   1   \\
060526  &   Swift   &   0.17    $\pm$   0.09    &   0.085   $\pm$   0.030   &   0.38    $\pm$   0.11    &   2   \\
060604  &   Swift   &       \ldots      &   0.080   $\pm$   0.338   &       \ldots      &   2   \\
060605  &   Swift   &       \ldots      &   -0.013  $\pm$   0.068   &   1.22    $\pm$   0.72    &   3   \\
060607A &   Swift   &   1.98    $\pm$   0.11    &   0.025   $\pm$   0.008   &   1.23    $\pm$   0.68    &   1   \\
060707  &   Swift   &       \ldots      &   0.050   $\pm$   0.054   &       \ldots      &   2   \\
060714  &   Swift   &       \ldots      &   0.125   $\pm$   0.022   &       \ldots      &   $\geqslant3$    \\
060729  &   Swift   &       \ldots      &   0.092   $\pm$   0.041   &       \ldots      &   2   \\
060814  &   Swift   &   0.29    $\pm$   0.03    &   0.040   $\pm$   0.003   &   1.65    $\pm$   0.24    &   2   \\
060904B &   Swift   &   0.36    $\pm$   0.09    &   0.003   $\pm$   0.008   &   1.00    $\pm$   0.16    &   1   \\
060908  &   Swift   &   0.26    $\pm$   0.06    &   0.061   $\pm$   0.008   &   0.52    $\pm$   0.09    &   3   \\
060926  &   Swift   &   1.03    $\pm$   0.11    &   0.148   $\pm$   0.050   &       \ldots      &   2   \\
060927  &   Swift   &   0.12    $\pm$   0.04    &   0.094   $\pm$   0.010   &   0.46    $\pm$   0.12    &   2   \\
061007  &   Swift   &   0.11    $\pm$   0.01    &   0.066   $\pm$   0.003   &   0.38    $\pm$   0.02    &   4   \\
061110A &   Swift   &       \ldots      &   -0.038  $\pm$   0.050   &       \ldots      &   1   \\
061110B &   Swift   &   0.24    $\pm$   0.36    &   0.155   $\pm$   0.064   &   0.79    $\pm$   0.64    &   9   \\
061121  &   Swift   &   0.03    $\pm$   0.01    &   0.050   $\pm$   0.003   &   0.98    $\pm$   0.19    &   2   \\
061222B &   Swift   &       \ldots      &   0.024   $\pm$   0.043   &       \ldots      &   2   \\
070110  &   Swift   &       \ldots      &   -0.010  $\pm$   0.031   &       \ldots      &   1   \\
070208  &   Swift   &       \ldots      &   0.083   $\pm$   0.211   &       \ldots      &   2   \\
070318  &   Swift   &       \ldots      &   0.037   $\pm$   0.008   &   0.72    $\pm$   0.24    &   1   \\
070411  &   Swift   &       \ldots      &   0.041   $\pm$   0.029   &       \ldots      &   2   \\
070506  &   Swift   &   2.52    $\pm$   0.04    &   0.010   $\pm$   0.030   &   0.12    $\pm$   0.06    &   1   \\
070508  &   Swift   &   0.04    $\pm$   0.01    &   0.106   $\pm$   0.003   &   0.20    $\pm$   0.01    &   4   \\
070521  &   Swift   &   0.04    $\pm$   0.01    &   0.116   $\pm$   0.004   &   0.58    $\pm$   0.06    &   5   \\
070529  &   Swift   &       \ldots      &   0.170   $\pm$   0.091   &       \ldots      &   1   \\
070611  &   Swift   &       \ldots      &   0.053   $\pm$   0.080   &       \ldots      &   1   \\
070612A &   Swift   &       \ldots      &   0.032   $\pm$   0.023   &   2.49    $\pm$   1.48    &   2   \\
070714B &   Swift   &   0.03    $\pm$   0.01    &   0.164   $\pm$   0.021   &   0.45    $\pm$   0.04    &   1   \\
070802  &   Swift   &       \ldots      &   -0.156  $\pm$   0.150   &       \ldots      &   1   \\
070810A &   Swift   &   1.09    $\pm$   0.23    &   -0.006  $\pm$   0.015   &   0.73    $\pm$   0.22    &   1   \\
071003  &   Swift   &   0.38    $\pm$   0.05    &   0.072   $\pm$   0.007   &   0.88    $\pm$   0.07    &   4   \\
071010A &   Swift   &       \ldots      &   -0.076  $\pm$   0.153   &       \ldots      &   1   \\
071010B &   Swift   &   0.84    $\pm$   0.04    &   0.010   $\pm$   0.003   &   1.21    $\pm$   0.03    &   1   \\
071031  &   Swift   &       \ldots      &   -0.038  $\pm$   0.108   &       \ldots      &   2   \\
071117  &   Swift   &   0.60    $\pm$   0.01    &   0.009   $\pm$   0.003   &   0.20    $\pm$   0.02    &   1   \\
071122  &   Swift   &       \ldots      &   0.391   $\pm$   0.392   &       \ldots      &   1   \\
080210  &   Swift   &   0.53    $\pm$   0.17    &   0.019   $\pm$   0.013   &   0.57    $\pm$   0.44    &   3   \\
080310  &   Swift   &       \ldots      &   0.038   $\pm$   0.021   &   0.41    $\pm$   0.55    &   3   \\
080319B &   Swift   &   0.02    $\pm$   0.01    &   0.031   $\pm$   0.003   &   0.14    $\pm$   0.01    &   10  \\
080319C &   Swift   &       \ldots      &   0.042   $\pm$   0.007   &   0.21    $\pm$   0.12    &   4   \\
080330  &   Swift   &       \ldots      &   0.109   $\pm$   0.060   &       \ldots      &   3   \\
080411  &   Swift   &   0.21    $\pm$   0.01    &   0.167   $\pm$   0.003   &   0.65    $\pm$   0.01    &   2   \\
080413A &   Swift   &   0.13    $\pm$   0.03    &   0.078   $\pm$   0.004   &   0.23    $\pm$   0.03    &   3   \\
080413B &   Swift   &   0.23    $\pm$   0.01    &   0.004   $\pm$   0.003   &   0.50    $\pm$   0.03    &   1   \\
080430  &   Swift   &   0.68    $\pm$   0.08    &   0.009   $\pm$   0.004   &   0.76    $\pm$   0.12    &   1   \\
080516  &   Swift   &   0.15    $\pm$   0.01    &   0.168   $\pm$   0.055   &       \ldots      &   2   \\
080520  &   Swift   &       \ldots      &   0.037   $\pm$   0.098   &       \ldots      &   1   \\
080603B &   Swift   &   0.08    $\pm$   0.01    &   0.283   $\pm$   0.010   &   0.22    $\pm$   0.03    &   6   \\
080605  &   Swift   &   0.11    $\pm$   0.01    &   0.057   $\pm$   0.003   &   0.22    $\pm$   0.01    &   4   \\
080607  &   Swift   &   0.04    $\pm$   0.01    &   0.035   $\pm$   0.003   &   0.18    $\pm$   0.06    &   6   \\
080707  &   Swift   &       \ldots      &   0.093   $\pm$   0.032   &       \ldots      &   2   \\
080721  &   Swift   &   0.13    $\pm$   0.05    &   0.048   $\pm$   0.009   &   0.09    $\pm$   0.04    &   4   \\

\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{llllllllllll}
\tabletypesize{\scriptsize} \tablecaption{Luminosity Indicators. \label{tbl1}} \tablewidth{0pt} \tablehead{ \colhead{$GRB$}   &
\colhead{Satellite}     & \colhead{$E_{peak}$ (keV)\tablenotemark{a}}   & \colhead{$\alpha$\tablenotemark{a}}   &
\colhead{$\beta$\tablenotemark{a}}   & \colhead{Ref.\tablenotemark{b}} & \colhead{$t_{jet}(day)$}& \colhead{Ref.\tablenotemark{b}} }

\startdata
970228  &   Konus   &   $   115 ^   {   +   38  }   _   {   -   38  }   $   &   $   -1.54   \pm 0.08    $   &   $   -2.5    \pm 0.4 $   &   \ldots  &   $       \ldots      $   &   \ldots  \\
970508  &   BATSE   &   $   389 ^   {   +   [40]    }   _   {   -   [40]    }   $   &   $   -1.19   \pm [0.1]   $   &   $   -1.83   \pm [0.4]   $   &   2   &   $   25.00   \pm 5.00    $   &   40  \\
970828  &   Konus   &   $   298 ^   {   +   [30]    }   _   {   -   [30]    }   $   &   $   -0.704  \pm [0.1]   $   &   $   -2.07   \pm [0.4]   $   &   2   &   $   2.20    \pm 0.40    $   &   40  \\
971214  &   BATSE   &   $   190 ^   {   +   [20]    }   _   {   -   [20]    }   $   &   $   -0.78   \pm [0.1]   $   &   $   -2.57   \pm [0.4]   $   &   2   &   $       \ldots      $   &   \ldots  \\
980703  &   BATSE   &   $   254 ^   {   +   [25]    }   _   {   -   [25]    }   $   &   $   -1.31   \pm [0.1]   $   &   $   -2.4    \pm [0.4]   $   &   2   &   $   3.40    \pm 0.50    $   &   40  \\
990123  &   BATSE   &   $   604 ^   {   +   [60]    }   _   {   -   [60]    }   $   &   $   -0.9    \pm [0.1]   $   &   $   -2.48   \pm [0.4]   $   &   2   &   $   2.04    \pm 0.46    $   &   41  \\
990506  &   BATSE   &   $   283 ^   {   +   [30]    }   _   {   -   [30]    }   $   &   $   -1.37   \pm [0.1]   $   &   $   -2.15   \pm [0.4]   $   &   2   &   $       \ldots      $   &   \ldots  \\
990510  &   BATSE   &   $   126 ^   {   +   [10]    }   _   {   -   [10]    }   $   &   $   -1.28   \pm [0.1]   $   &   $   -2.67   \pm [0.4]   $   &   2   &   $   1.60    \pm 0.20    $   &   42  \\
990705  &   Konus   &   $   189 ^   {   +   15  }   _   {   -   15  }   $   &   $   -1.05   \pm 0.21    $   &   $   -2.2    \pm 0.1 $   &   1   &   $   1.00    \pm 0.20    $   &   40  \\
991208  &   Konus   &   $   190 ^   {   +   [20]    }   _   {   -   [20]    }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   3   &   $       \ldots      $   &   \ldots  \\
991216  &   BATSE   &   $   318 ^   {   +   [30]    }   _   {   -   [30]    }   $   &   $   -1.23   \pm [0.1]   $   &   $   -2.18   \pm [0.4]   $   &   2   &   $   1.20    \pm 0.40    $   &   40  \\
000131  &   Konus   &   $   163 ^   {   +   13  }   _   {   -   13  }   $   &   $   -1.2    \pm 0.1 $   &   $   -2.4    \pm 0.1 $   &   4   &   $       \ldots      $   &   \ldots  \\
000210  &   Konus   &   $   408 ^   {   +   14  }   _   {   -   14  }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   5   &   $       \ldots      $   &   \ldots  \\
000911  &   Konus   &   $   986 ^   {   +   [100]   }   _   {   -   [100]   }   $   &   $   -0.84   \pm [0.1]   $   &   $   [-2.2]  \pm [0.4]   $   &   6   &   $       \ldots      $   &   \ldots  \\
000926  &   Konus   &   $   100 ^   {   +   7   }   _   {   -   7   }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   -2.43   \pm [0.4]   $   &   5   &   $       \ldots      $   &   \ldots  \\
010222  &   Konus   &   $   309 ^   {   +   12  }   _   {   -   12  }   $   &   $   -1.35   \pm 0.19    $   &   $   -1.64   \pm 0.02    $   &   5   &   $   0.93    \pm 0.10    $   &   40  \\
010921  &   HETE    &   $   89  ^   {   +   22  }   _   {   -   14  }   $   &   $   -1.6    \pm 0.1 $   &   $   [-2.2]  \pm [0.4]   $   &   7   &   $       \ldots      $   &   \ldots  \\
020124  &   HETE    &   $   87  ^   {   +   18  }   _   {   -   12  }   $   &   $   -0.8    ^{+0.2} _{-0.1} $   &   $   [-2.2]  \pm [0.4]   $   &   7   &   $   3.00    \pm 0.40    $   &   43  \\
020405  &   Konus   &   $   364 ^   {   +   90  }   _   {   -   90  }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   -1.87   \pm 0.2 $   &   8   &   $   1.67    \pm 0.52    $   &   44  \\
020813  &   HETE    &   $   140 ^   {   +   14  }   _   {   -   13  }   $   &   $   -0.94   \pm 0.03    $   &   $   -1.57   ^{+0.03}    _{-0.04}    $   &   7   &   $   0.43    \pm 0.06    $   &   40  \\
021004  &   HETE    &   $   80  ^   {   +   53  }   _   {   -   23  }   $   &   $   -1  \pm 0.2 $   &   $   [-2.2]  \pm [0.4]   $   &   7   &   $   4.74    \pm 0.50    $   &   45  \\
021211  &   HETE    &   $   46  ^   {   +   8   }   _   {   -   6   }   $   &   $   -0.9    \pm 0.1 $   &   $   -2.2    ^{+0.1} _{-0.3} $   &   7   &   $       \ldots      $   &   \ldots  \\
030115  &   HETE    &   $   83  ^   {   +   53  }   _   {   -   22  }   $   &   $   -1.3    \pm 0.1 $   &   $   [-2.2]  \pm [0.4]   $   &   7   &   $       \ldots      $   &   \ldots  \\
030226  &   HETE    &   $   97  ^   {   +   27  }   _   {   -   17  }   $   &   $   -0.9    \pm 0.2 $   &   $   [-2.2]  \pm [0.4]   $   &   7   &   $   1.04    \pm 0.12    $   &   46  \\
030323  &   HETE    &   $   44  ^   {   +   90  }   _   {   -   26  }   $   &   $   -0.8    \pm 0.8 $   &   $   [-2.2]  \pm [0.4]   $   &   9   &   $       \ldots      $   &   \ldots  \\
030328  &   HETE    &   $   130 ^   {   +   14  }   _   {   -   13  }   $   &   $   -1.14   \pm 0.03    $   &   $   -2.1    ^{+0.2} _{-0.4} $   &   7   &   $   0.80    \pm 0.10    $   &   47  \\
030329  &   HETE    &   $   68  ^   {   +   2   }   _   {   -   2   }   $   &   $   -1.26   \pm 0.02    $   &   $   -2.28   \pm 0.06    $   &   7   &   $   0.50    \pm 0.10    $   &   43  \\
030429  &   HETE    &   $   35  ^   {   +   12  }   _   {   -   8   }   $   &   $   -1.1    ^{+0.3} _{-0.2} $   &   $   [-2.2]  \pm [0.4]   $   &   7   &   $   1.77    \pm 1.00    $   &   48  \\
030528  &   HETE    &   $   32  ^   {   +   5   }   _   {   -   5   }   $   &   $   -1.3    ^{+0.2} _{-0.1} $   &   $   -2.7    ^{+0.3} _{-1.0} $   &   7   &   $       \ldots      $   &   \ldots  \\
040924  &   HETE    &   $   67  ^   {   +   6   }   _   {   -   6   }   $   &   $   -1.17   \pm [0.1]   $   &   $   [-2.2]  \pm [0.4]   $   &   10, 11  &   $       \ldots      $   &   \ldots  \\
041006  &   HETE    &   $   63  ^   {   +   13  }   _   {   -   13  }   $   &   $   -1.37   \pm [0.1]   $   &   $   [-2.2]  \pm [0.4]   $   &   11  &   $   0.16    \pm 0.04    $   &   49  \\
050126  &   Swift   &   $   47  ^   {   +   23  }   _   {   -   8   }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   12  &   $       \ldots      $   &   \ldots  \\
050223  &   Swift   &   $   62  ^   {   +   [10]    }   _   {   -   [10]    }   $   &   $   -1.46   \pm [0.1]   $   &   $   [-2.2]  \pm [0.4]   $   &   13  &   $       \ldots      $   &   \ldots  \\
050315  &   Swift   &   $   39  ^   {   +   7   }   _   {   -   7   }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   14  &   $       \ldots      $   &   \ldots  \\
050401  &   Swift   &   $   118 ^   {   +   18  }   _   {   -   18  }   $   &   $   -0.9    \pm 0.3 $   &   $   -2.55   \pm 0.3 $   &   15  &   $       \ldots      $   &   \ldots  \\
050406  &   Swift   &   $   25  ^   {   +   35  }   _   {   -   13  }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   -2.56   \pm 0.35    $   &   16  &   $       \ldots      $   &   \ldots  \\
050408  &   HETE    &   $   [100]   ^   {   +   [100]   }   _   {   -   [50]    }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   \ldots  &   $       \ldots      $   &   \ldots  \\
050416A &   Swift   &   $   15  ^   {   +   2   }   _   {   -   3   }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   -3.4    \pm 0.4 $   &   17  &   $       \ldots      $   &   \ldots  \\
050505  &   Swift   &   $   70  ^   {   +   140 }   _   {   -   24  }   $   &   $   -0.31   \pm 1   $   &   $   [-2.2]  \pm [0.4]   $   &   12  &   $       \ldots      $   &   \ldots  \\
050525A &   Swift   &   $   81  ^   {   +   1   }   _   {   -   1   }   $   &   $   -1.01   \pm 0.06    $   &   $   -3.26   \pm 0.2 $   &   15  &   $   0.40    \pm 0.10    $   &   50, 51  \\
050603  &   Swift   &   $   344 ^   {   +   52  }   _   {   -   52  }   $   &   $   -1.03   \pm 0.06    $   &   $   -2.03   \pm 0.1 $   &   15  &   $       \ldots      $   &   \ldots  \\
050730  &   Swift   &   $   124 ^   {   +   26  }   _   {   -   26  }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   14  &   $       \ldots      $   &   \ldots  \\
050802  &   Swift   &   $   121 ^   {   +   28  }   _   {   -   28  }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   14  &   $       \ldots      $   &   \ldots  \\
050814  &   Swift   &   $   60  ^   {   +   24  }   _   {   -   6   }   $   &   $   0   \pm 0.6 $   &   $   [-2.2]  \pm [0.4]   $   &   18  &   $       \ldots      $   &   \ldots  \\
050820A &   Swift   &   $   246 ^   {   +   76  }   _   {   -   40  }   $   &   $   -1.25   \pm 0.1 $   &   $   [-2.2]  \pm [0.4]   $   &   15  &   $   18\tablenotemark{g} \pm 2.00    $   &   52  \\
050824  &   Swift   &   $   15  ^   {   +   5   }   _   {   -   5   }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   14  &   $       \ldots      $   &   \ldots  \\
050826  &   Swift   &   $   105 ^   {   +   47  }   _   {   -   47  }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   14  &   $       \ldots      $   &   \ldots  \\
050908  &   Swift   &   $   41  ^   {   +   9   }   _   {   -   5   }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   12  &   $       \ldots      $   &   \ldots  \\
050922C &   Swift   &   $   198 ^   {   +   38  }   _   {   -   22  }   $   &   $   -0.95   \pm 0.07    $   &   $   [-2.2]  \pm [0.4]   $   &   15  &   $   0.11    \pm 0.03    $   &   53  \\
051016B &   Swift   &   $   24  ^   {   +   7   }   _   {   -   7   }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   14  &   $       \ldots      $   &   \ldots  \\
051022  &   Konus   &   $   510 ^   {   +   22  }   _   {   -   20  }   $   &   $   -1.18   \pm 0.02    $   &   $   [-2.2]  \pm [0.4]   $   &   19  &   $   2.90    \pm 0.20    $   &   54  \\
051109A &   Swift   &   $   161 ^   {   +   130 }   _   {   -   35  }   $   &   $   -1.25   ^{+0.27}    _{-0.36}    $   &   $   [-2.2]  \pm [0.4]   $   &   20  &   $   0.60    \pm 0.10    $   &   55  \\
051111  &   Swift   &   $   220 ^   {   +   1703    }   _   {   -   48  }   $   &   $   -1  \pm 0.18    $   &   $   [-2.2]  \pm [0.4]   $   &   18  &   $   0.0080  \pm 0.0003  $   &   56  \\
060108  &   Swift   &   $   65  ^   {   +   600 }   _   {   -   10  }   $   &   $   [-1.1]  \pm 0.4 $   &   $   [-2.2]  \pm [0.4]   $   &   13  &   $       \ldots      $   &   \ldots  \\
060115  &   Swift   &   $   62  ^   {   +   19  }   _   {   -   6   }   $   &   $   -1  \pm 0.3 $   &   $   [-2.2]  \pm [0.4]   $   &   21  &   $       \ldots      $   &   \ldots  \\
060206  &   Swift   &   $   78  ^   {   +   23  }   _   {   -   8   }   $   &   $   -1.2    \pm 0.18    $   &   $   [-2.2]  \pm [0.4]   $   &   22  &   $   0.57    \pm 0.06    $   &   57, 58  \\
060210  &   Swift   &   $   149 ^   {   +   400 }   _   {   -   35  }   $   &   $   -1.18   \pm 0.03    $   &   $   [-2.2]  \pm [0.4]   $   &   13  &   $       \ldots      $   &   \ldots  \\
060223A &   Swift   &   $   71  ^   {   +   100 }   _   {   -   10  }   $   &   $   -1.18   \pm 0.31    $   &   $   [-2.2]  \pm [0.4]   $   &   13  &   $       \ldots      $   &   \ldots  \\
060418  &   Swift   &   $   230 ^   {   +   [20]    }   _   {   -   [20]    }   $   &   $   -1.5    \pm [0.1]   $   &   $   [-2.2]  \pm [0.4]   $   &   23  &   $       \ldots      $   &   \ldots  \\
060502A &   Swift   &   $   156 ^   {   +   400 }   _   {   -   33  }   $   &   $   -1.18   \pm 0.15    $   &   $   [-2.2]  \pm [0.4]   $   &   13  &   $       \ldots      $   &   \ldots  \\
060510B &   Swift   &   $   95  ^   {   +   [60]    }   _   {   -   [30]    }   $   &   $   -1.47   \pm 0.18    $   &   $   [-2.2]  \pm [0.4]   $   &   13  &   $       \ldots      $   &   \ldots  \\
060512  &   Swift   &   $   22  ^   {   +   6   }   _   {   -   6   }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   14  &   $       \ldots      $   &   \ldots  \\
060522  &   Swift   &   $   80  ^   {   +   382 }   _   {   -   12  }   $   &   $   -0.7    \pm 0.48    $   &   $   [-2.2]  \pm [0.4]   $   &   18  &   $       \ldots      $   &   \ldots  \\
060526  &   Swift   &   $   25  ^   {   +   [5] }   _   {   -   [5] }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   13  &   $   2.41    \pm 0.06    $   &   59  \\
060604  &   Swift   &   $   40  ^   {   +   [5] }   _   {   -   [5] }   $   &   $   -1.34   \pm [0.3]   $   &   $   [-2.2]  \pm [0.4]   $   &   13  &   $       \ldots      $   &   \ldots  \\
060605  &   Swift   &   $   90  ^   {   +   91  }   _   {   -   12  }   $   &   $   -0.3    \pm 0.42    $   &   $   [-2.2]  \pm [0.4]   $   &   18  &   $   0.24    \pm 0.02    $   &   60  \\
060607A &   Swift   &   $   120 ^   {   +   190 }   _   {   -   17  }   $   &   $   -1.06   \pm 0.18    $   &   $   [-2.2]  \pm [0.4]   $   &   13  &   $       \ldots      $   &   \ldots  \\
060707  &   Swift   &   $   63  ^   {   +   13  }   _   {   -   6   }   $   &   $   -0.6    \pm 0.42    $   &   $   [-2.2]  \pm [0.4]   $   &   22  &   $       \ldots      $   &   \ldots  \\
060714  &   Swift   &   $   103 ^   {   +   21  }   _   {   -   16  }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   24  &   $   0.12    \pm [0.01]  $   &   24  \\
060729  &   Swift   &   $   61  ^   {   +   9   }   _   {   -   9   }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   25  &   $   0.50    \pm 0.06    $   &   61  \\
060814  &   Swift   &   $   257 ^   {   +   74  }   _   {   -   35  }   $   &   $   -1.43   \pm 0.09    $   &   $   [-2.2]  \pm [0.4]   $   &   26  &   $       \ldots      $   &   \ldots  \\
060904B &   Swift   &   $   80  ^   {   +   770 }   _   {   -   12  }   $   &   $   -1  \pm 0.42    $   &   $   [-2.2]  \pm [0.4]   $   &   18  &   $       \ldots      $   &   \ldots  \\
060908  &   Swift   &   $   151 ^   {   +   112 }   _   {   -   25  }   $   &   $   -1  \pm 0.18    $   &   $   [-2.2]  \pm [0.4]   $   &   22  &   $       \ldots      $   &   \ldots  \\
060926  &   Swift   &   $   20  ^   {   +   11  }   _   {   -   11  }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   14  &   $       \ldots      $   &   \ldots  \\
060927  &   Swift   &   $   72  ^   {   +   15  }   _   {   -   7   }   $   &   $   -0.9    \pm 0.24    $   &   $   [-2.2]  \pm [0.4]   $   &   22  &   $       \ldots      $   &   \ldots  \\
061007  &   Swift   &   $   399 ^   {   +   12  }   _   {   -   11  }   $   &   $   -0.7    \pm 0.02    $   &   $   -2.61   \pm 0.09    $   &   14  &   $       \ldots      $   &   \ldots  \\
061110A &   Swift   &   $   90  ^   {   +   13  }   _   {   -   13  }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   14  &   $       \ldots      $   &   \ldots  \\
061110B &   Swift   &   $   517 ^   {   +   53  }   _   {   -   53  }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   14  &   $       \ldots      $   &   \ldots  \\
061121  &   Swift   &   $   606 ^   {   +   55  }   _   {   -   44  }   $   &   $   -1.32   ^{+0.02}    _{-0.03}    $   &   $   [-2.2]  \pm [0.4]   $   &   27  &   $   1.16    \pm [0.16]  $   &   62  \\
061222B &   Swift   &   $   49  ^   {   +   8   }   _   {   -   8   }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   14  &   $       \ldots      $   &   \ldots  \\
070110  &   Swift   &   $   110 ^   {   +   30  }   _   {   -   30  }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   28  &   $       \ldots      $   &   \ldots  \\
070208  &   Swift   &   $   51  ^   {   +   10  }   _   {   -   10  }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   14  &   $       \ldots      $   &   \ldots  \\
070318  &   Swift   &   $   154 ^   {   +   19  }   _   {   -   19  }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   14  &   $       \ldots      $   &   \ldots  \\
070411  &   Swift   &   $   83  ^   {   +   11  }   _   {   -   11  }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   14  &   $       \ldots      $   &   \ldots  \\
070506  &   Swift   &   $   31  ^   {   +   2   }   _   {   -   3   }   $   &   $   -5.00   \pm 1.82    $   &   $   2.01    \pm 0.22    $   &   18  &   $       \ldots      $   &   \ldots  \\
070508  &   Swift   &   $   233 ^   {   +   7   }   _   {   -   7   }   $   &   $   -0.96   \pm 0.13    $   &   $   [-2.2]  \pm [0.4]   $   &   14  &   $       \ldots      $   &   \ldots  \\
070521  &   Swift   &   $   222 ^   {   +   16  }   _   {   -   12  }   $   &   $   -0.93   \pm 0.07    $   &   $   [-2.2]  \pm [0.4]   $   &   14  &   $       \ldots      $   &   \ldots  \\
070529  &   Swift   &   $   180 ^   {   +   52  }   _   {   -   52  }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   14  &   $       \ldots      $   &   \ldots  \\
070611  &   Swift   &   $   92  ^   {   +   30  }   _   {   -   30  }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   14  &   $       \ldots      $   &   \ldots  \\
070612A &   Swift   &   $   87  ^   {   +   17  }   _   {   -   17  }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   14  &   $       \ldots      $   &   \ldots  \\
070714B &   Swift   &   $   1120    ^   {   +   473 }   _   {   -   230 }   $   &   $   -0.86   \pm 0.06    $   &   $   [-2.2]  \pm [0.4]   $   &   14  &   $       \ldots      $   &   \ldots  \\
070802  &   Swift   &   $   70  ^   {   +   25  }   _   {   -   25  }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   14  &   $       \ldots      $   &   \ldots  \\
070810A &   Swift   &   $   44  ^   {   +   9   }   _   {   -   9   }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   14  &   $       \ldots      $   &   \ldots  \\
071003  &   Swift   &   $   799 ^   {   +   75  }   _   {   -   61  }   $   &   $   -0.97   \pm 0.04    $   &   $   [-2.2]  \pm [0.4]   $   &   14  &   $       \ldots      $   &   \ldots  \\
071010A &   Swift   &   $   27  ^   {   +   10  }   _   {   -   10  }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   14  &   $       \ldots      $   &   \ldots  \\
071010B &   Swift   &   $   52  ^   {   +   6   }   _   {   -   8   }   $   &   $   -1.25   ^{+0.45}    _{-0.30}    $   &   $   -2.65   ^{+0.18}    _{-0.30}    $   &   29  &   $   3.44    \pm 0.39    $   &   63  \\
071031  &   Swift   &   $   24  ^   {   +   7   }   _   {   -   7   }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   14  &   $       \ldots      $   &   \ldots  \\
071117  &   Swift   &   $   278 ^   {   +   143 }   _   {   -   48  }   $   &   $   -1.53   \pm 0.09    $   &   $   [-2.2]  \pm [0.4]   $   &   30  &   $       \ldots      $   &   \ldots  \\
071122  &   Swift   &   $   73  ^   {   +   30  }   _   {   -   30  }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   14  &   $       \ldots      $   &   \ldots  \\
080210  &   Swift   &   $   73  ^   {   +   15  }   _   {   -   15  }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   14  &   $       \ldots      $   &   \ldots  \\
080310  &   Swift   &   $   28  ^   {   +   6   }   _   {   -   6   }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   14  &   $       \ldots      $   &   \ldots  \\
080319B &   Swift   &   $   651 ^   {   +   8   }   _   {   -   8   }   $   &   $   -0.82   \pm 0.01    $   &   $   -3.87   ^{+0.27}    _{-0.66}    $   &   31  &   $       \ldots      $   &   \ldots  \\
080319C &   Swift   &   $   307 ^   {   +   85  }   _   {   -   56  }   $   &   $   -1.01   \pm 0.08    $   &   $   -1.87   ^{+0.09}    _{-0.38}    $   &   32  &   $       \ldots      $   &   \ldots  \\
080330  &   Swift   &   $   20  ^   {   +   9   }   _   {   -   9   }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   14  &   $       \ldots      $   &   \ldots  \\
080411  &   Swift   &   $   259 ^   {   +   21  }   _   {   -   16  }   $   &   $   -1.51   ^{+0.02}    _{-0.03}    $   &   $   [-2.2]  \pm [0.4]   $   &   33  &   $       \ldots      $   &   \ldots  \\
080413A &   Swift   &   $   170 ^   {   +   48  }   _   {   -   24  }   $   &   $   -1.20   \pm 0.06    $   &   $   [-2.2]  \pm [0.4]   $   &   34  &   $       \ldots      $   &   \ldots  \\
080413B &   Swift   &   $   73  ^   {   +   10  }   _   {   -   10  }   $   &   $   -1.26   \pm 0.16    $   &   $   [-2.2]  \pm [0.4]   $   &   35  &   $       \ldots      $   &   \ldots  \\
080430  &   Swift   &   $   80  ^   {   +   15  }   _   {   -   15  }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   14  &   $       \ldots      $   &   \ldots  \\
080516  &   Swift   &   $   66  ^   {   +   24  }   _   {   -   24  }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   14  &   $       \ldots      $   &   \ldots  \\
080520  &   Swift   &   $   12  ^   {   +   5   }   _   {   -   5   }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   14  &   $       \ldots      $   &   \ldots  \\
080603B &   Swift   &   $   85  ^   {   +   55  }   _   {   -   18  }   $   &   $   -0.94   ^{+0.73}    _{-0.45}    $   &   $   -1.96   \pm [0.4]   $   &   36  &   $       \ldots      $   &   \ldots  \\
080605  &   Swift   &   $   246 ^   {   +   14  }   _   {   -   11  }   $   &   $   -1.02   \pm 0.06    $   &   $   [-2.2]  \pm [0.4]   $   &   37  &   $       \ldots      $   &   \ldots  \\
080607  &   Swift   &   $   394 ^   {   +   35  }   _   {   -   33  }   $   &   $   -1.06   \pm 0.05    $   &   $   [-2.2]  \pm [0.4]   $   &   38  &   $       \ldots      $   &   \ldots  \\
080707  &   Swift   &   $   73  ^   {   +   20  }   _   {   -   20  }   $   &   $   [-1.1]  \pm [0.4]   $   &   $   [-2.2]  \pm [0.4]   $   &   14  &   $       \ldots      $   &   \ldots  \\
080721  &   Swift   &   $   485 ^   {   +   41  }   _   {   -   36  }   $   &   $   -0.93   ^{+0.06}    _{-0.05}    $   &   $   -2.43   ^{+0.15}    _{-0.25}    $   &   39  &   $       \ldots      $   &   \ldots  \\
\enddata

\tablenotetext{a}{The values reported in square brackets are conservative estimations for uncertainties not reported in the original paper.}
\tablenotetext{b}{References. ---(  1   )   Amati et al. 2002; (   2   )   Jimenez, Band, \& Piran 2001; (   3   )   Golenetskii 2005,
private communication; (   4   )   Andersen et al. 2000; (   5   )   Ulanov et al. 2005; (   6   )   Price et al. 2002a; (   7   )   Sakamoto
et al. 2005; (   8   )   Price et al. 2003a; (   9   )   Atteia et al. 2005; (   10  )   Golenetskii et al. 2004; (   11  )   HETE Bursts
2006, available at http://space.mit.edu/HETE/Bursts/; (   12  )   Krimm 2005, private communication; (   13  )   Krimm 2006, private
communication; (   14  )   calculated from the relation in Zhang et al. 2007; (   15  )   Krimm et al. 2006a; (   16  )   Schady et al. 2006;
(   17  )   Sakamoto et al. 2006; (   18  )   Butler et al. 2007; (   19  )   Golenetskii et al. 2005a; (   20  )   Golenetskii et al. 2005b;
(   21  )   Barbier et al. 2006a; (   22  )   Sakamoto et al. 2008; (   23  )   Golenetskii et al. 2006a; (   24  )   Krimm et al. 2007; ( 25
)   Rykoff et al. 2006; (   26  )   Golenetskii et al. 2006b; (   27  )   Golenetskii et al. 2006c; (   28  )   Amati et al. 2007; (   29 )
Golenetskii et al. 2007a; (   30  )   Golenetskii et al. 2007b; (   31  )   Golenetskii et al. 2008a; (   32  )   Golenetskii et al. 2008b; (
33  )   Golenetskii et al. 2008c; (   34  )   Ohno et al. 2008; (   35  )   Barthelmy et al. 2008; (   36  )   Golenetskii et al. 2008d; (
37  )   Golenetskii et al. 2008e; (   38  )   Golenetskii et al. 2008f; (   39  )   Golenetskii et al. 2008g; (   40  )   Bloom et al. 2003b;
(   41  )   Kulkarni et al. 1999; (   42  )   Israel et al. 1999; (   43  )   Berger et al. 2003; (   44  )   Price et al. 2003a; (   45  )
Holland et al. 2003; (   46  )   Klose et al. 2004; (   47  )   Andersen et al. 2003; (   48  )   Jakobsson et al. 2004; (   49 )   Stanek et
al. 2005; (   50  )   Liang et al. 2008; (   51  )   Mirebel et al. 2007; (   52  )   Cenko et al. 2006a; (   53  )   Li et al. 2005; (   54
)   Racusin et al. 2005; (   55  )   Yost et al. 2007; (   56  )   Guidozi et al. 2007; (   57  )   Curran et al. 2007; (   58 )   Stenik et
al. 2005; (   59  )   Thoene et al. 2008c; (   60  )   Ferrero et al. 2009; (   61  )   Grupe et al. 2007; (   62  )   Page et al. 2007; (
63  )   Kann et al. 2007; }
\end{deluxetable}

\begin{deluxetable}{llllll}
\tabletypesize{\scriptsize} \tablecaption{Luminosity Relations \label{tbl2}} \tablewidth{0pt} \tablehead{ \colhead{Indicator}   &
\colhead{Relation}   & \colhead{$\sigma_{a}$\tablenotemark{a}}   & \colhead{$\sigma_{b}$\tablenotemark{a}} &
\colhead{$\sigma_{sys}$\tablenotemark{a}} } \startdata

$\tau_{lag}$    &   $\log L = 52.21-0.98 \log[\tau_{lag}(1+z)^{-1}/0.1s]$   &   0.04        &   0.03        &   0.48        \\
$V$ &   $\log L = 51.06 + 1.35 \log[V(1+z)/0.02]$           &   0.09        &   0.09        &   0.87        \\
$E_{peak}$  &   $\log L = 52.10 + 1.88 \log [E_{peak}(1+z)/300 keV]$        &   0.03        &   0.01    &   0.57            \\
$E_{peak}$  &   $\log E_{\gamma} = 50.57 + 1.63 \log [E_{peak}(1+z)/300 keV]$   &   0.09    &   0.03        &   0.16        \\
$\tau_{RT}$ &   $\log L = 52.84 - 1.70 \log [\tau_{RT} (1+z)^{-1}/0.1s]$    &   0.04    &   0.05        &   0.53            \\
$N_{peak}$ & $\log L \ge 50.32+2\log[N_{peak}]~~~~{\rm for}~ N_{peak} \ge 2$ &  \ldots  &   \ldots  &   \ldots      \\
\enddata
\tablenotetext{a}{The $\sigma_{a}$, $\sigma_{b}$ are the $1-\sigma$ uncertainties of the fitting parameters, while \textit{a} is the
intercept on the y-axis, and \textit{b} is the slope of the fitting line. $\sigma_{sys}$ is the systematic uncertainty added in quadrature to
the measurement errors, with which the $\chi_{red}^2$ of the points about the best fit line is unity. }

\end{deluxetable}

\begin{deluxetable}{llllll}
\tabletypesize{\scriptsize} \rotate \tablecaption{Comparison of Luminosity Relations \label{tbl3}} \tablewidth{0pt} \tablehead{
\colhead{Luminosity Relation}   & \colhead{pre-Swift burst}   & \colhead{Swift burst}     & \colhead{F}   &
\colhead{$\sigma_{norm,diff}$\tablenotemark{a}} } \startdata

$\tau_{lag}$-L  &   $\log L = 52.14-0.95 \log[\tau_{lag}(1+z)^{-1}/0.1s]$   &   $\log L = 52.26-1.00 \log[\tau_{lag}(1+z)^{-1}/0.1s]$ & 0.98   &    0.11 \\
Variability-L   &   $\log L = 51.38 + 1.24 \log[V(1+z)/0.02]$           &   $\log L = 50.92 + 1.34 \log[V(1+z)/0.02]$   & 1.04 &   0.09 \\
$E_{peak}$-L    &   $\log L = 51.42 + 1.71 \log [E_{peak}(1+z)/300 keV]$        &   $\log L = 51.13 + 1.88 \log [E_{peak}(1+z)/300 keV]$ & 1.02 & 0.08 \\
$\tau_{RT}$-L   &   $\log L = 52.87 - 1.44 \log [\tau_{RT} (1+z)^{-1}/0.1s]$    &   $\log L = 52.81 - 1.85 \log [\tau_{RT} (1+z)^{-1}/0.1s]$ & 1.00  & 0.18 \\

\enddata
\tablenotetext{a}{The $\sigma_{norm,diff}$ is the $1-\sigma$ range of the difference of normalization values between \textit{Swift} and
pre-\textit{Swift} luminosity relations. It is calculated by $\sqrt{\sigma^2_{norm,preSwift}+\sigma^2_{norm,Swift}}$.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{llllllllll}
\tabletypesize{\scriptsize} \tablecaption{Our Redshifts and Spectroscopic Redshifts. \label{tbl4}} \tablewidth{0pt} \tablehead{
\colhead{$GRB$}   & \colhead{Experiment} & \colhead{$z_{spec}$}   & \colhead{Ref.\tablenotemark{a}}  & \colhead{$z_{best}$}   &
\colhead{$z_{min}$}   & \colhead{$z_{max}$}  & \colhead{$N_{rel}$} } \startdata
970228  &   Konus   &   0.84    &   1   &   0.38    &   0.18    &   0.86    &   2   \\
970508  &   BATSE   &   0.84    &   2   &   1.51    &   1.11    &   2.09    &   4   \\
970828  &   Konus   &   0.96    &   3   &   1.10    &   0.73    &   1.83    &   4   \\
971214  &   BATSE   &   3.42    &   4   &   5.21    &   2.00    &   20  &   3   \\
980703  &   BATSE   &   0.97    &   5   &   0.84    &   0.66    &   1.11    &   4   \\
990123  &   BATSE   &   1.61    &   6   &   0.91    &   0.67    &   1.27    &   4   \\
990506  &   BATSE   &   1.31    &   7   &   1.16    &   0.77    &   1.84    &   4   \\
990510  &   BATSE   &   1.62    &   8   &   2.47    &   1.69    &   3.66    &   5   \\
990705  &   Konus   &   0.84    &   9   &   0.63    &   0.45    &   0.94    &   4   \\
991208  &   Konus   &   0.71    &   10  &   0.46    &   0.29    &   0.78    &   3   \\
991216  &   BATSE   &   1.02    &   11  &   0.60    &   0.47    &   0.79    &   5   \\
000131  &   Konus   &   4.50    &   12  &   1.75    &   0.90    &   4.41    &   3   \\
000210  &   Konus   &   0.85    &   13  &   0.59    &   0.35    &   1.04    &   2   \\
000911  &   Konus   &   1.06    &   14  &   2.88    &   1.06    &   18.31   &   3   \\
000926  &   Konus   &   2.07    &   15  &   0.60    &   0.31    &   1.41    &   2   \\
010222  &   Konus   &   1.48    &   16  &   0.45    &   0.35    &   0.61    &   4   \\
010921  &   HETE    &   0.45    &   17  &   0.40    &   0.28    &   0.59    &   3   \\
020124  &   HETE    &   3.20    &   18  &   5.27    &   3.24    &   8.12    &   5   \\
020405  &   Konus   &   0.70    &   19  &   0.90    &   0.64    &   1.32    &   4   \\
020813  &   HETE    &   1.25    &   20  &   0.98    &   0.72    &   1.36    &   5   \\
021004  &   HETE    &   2.32    &   21  &   2.41    &   1.53    &   4.06    &   5   \\
021211  &   HETE    &   1.01    &   22  &   0.71    &   0.49    &   1.07    &   3   \\
030115  &   HETE    &   2.50    &   23  &   2.24    &   1.34    &   4.12    &   3   \\
030226  &   HETE    &   1.98    &   24  &   2.39    &   1.59    &   3.58    &   5   \\
030323  &   HETE    &   3.37    &   25  &   1.52    &   0.55    &   20  &   2   \\
030328  &   HETE    &   1.52    &   26  &   1.28    &   0.80    &   2.34    &   5   \\
030329  &   HETE    &   0.17    &   27  &   0.24    &   0.19    &   0.29    &   5   \\
030429  &   HETE    &   2.66    &   28  &   4.62    &   2.41    &   8.25    &   4   \\
030528  &   HETE    &   0.78    &   29  &   0.77    &   0.53    &   1.14    &   3   \\
040924  &   HETE    &   0.86    &   30  &   0.61    &   0.42    &   0.91    &   3   \\
041006  &   HETE    &   0.71    &   31  &   0.64    &   0.48    &   0.89    &   4   \\
050126  &   Swift   &   1.29    &   32  &   1.64    &   1.00    &   2.91    &   3   \\
050223  &   Swift   &   0.59    &   33  &   2.80    &   0.94    &   20  &   1   \\
050315  &   Swift   &   1.95    &   34  &   0.82    &   0.45    &   1.78    &   3   \\
050401  &   Swift   &   2.90    &   35  &   2.02    &   1.23    &   3.63    &   4   \\
050406  &   Swift   &   2.44    &   36  &   1.68    &   0.71    &   20  &   2   \\
050408  &   HETE    &   1.24    &   37  &   1.43    &   0.90    &   2.40    &   3   \\
050416A &   Swift   &   0.65    &   38  &   0.73    &   0.43    &   1.33    &   2   \\
050505  &   Swift   &   4.27    &   39  &   2.73    &   1.68    &   4.67    &   4   \\
050525A &   Swift   &   0.61    &   40  &   0.92    &   0.71    &   1.21    &   5   \\
050603  &   Swift   &   2.82    &   41  &   1.24    &   0.69    &   2.69    &   2   \\
050730  &   Swift   &   3.97    &   42  &   $>2.53$ &       &       &   2   \\
050802  &   Swift   &   1.71    &   43  &   1.09    &   0.61    &   2.41    &   3   \\
050814  &   Swift   &   5.30    &   44  &   2.70    &   0.89    &   20.00   &   2   \\
050820A &   Swift   &   2.61    &   45  &   2.97    &   1.96    &   4.80    &   4   \\
050824  &   Swift   &   0.83    &   46  &   0.61    &   0.30    &   1.50    &   1   \\
050826  &   Swift   &   0.30    &   47  &   $>2.42$ &       &       &   2   \\
050908  &   Swift   &   3.35    &   48  &   2.02    &   0.84    &   9.23    &   2   \\
050922C &   Swift   &   2.20    &   49  &   1.51    &   1.20    &   1.90    &   5   \\
051016B &   Swift   &   0.94    &   50  &   0.65    &   0.32    &   1.52    &   2   \\
051022  &   Konus   &   0.80    &   51  &   0.95    &   0.66    &   1.51    &   3   \\
051109A &   Swift   &   2.35    &   52  &   1.33    &   0.74    &   2.34    &   3   \\
051111  &   Swift   &   1.55    &   53  &   1.09    &   0.79    &   1.48    &   4   \\
060108  &   Swift   &   2.03    &   54  &   2.96    &   0.74    &   20  &   2   \\
060115  &   Swift   &   3.53    &   55  &   2.63    &   0.99    &   20  &   3   \\
060206  &   Swift   &   4.05    &   56  &   1.73    &   0.93    &   4.02    &   4   \\
060210  &   Swift   &   3.91    &   57  &   2.54    &   1.95    &   3.97    &   4   \\
060223A &   Swift   &   4.41    &   58  &   $>2.06$ &       &       &   3   \\
060418  &   Swift   &   1.49    &   59  &   1.41    &   0.92    &   2.25    &   4   \\
060502A &   Swift   &   1.51    &   60  &   0.86    &   0.55    &   1.37    &   3   \\
060510B &   Swift   &   4.90    &   61  &   $>1.72$ &       &       &   2   \\
060512  &   Swift   &   0.44    &   62  &   0.64    &   0.31    &   1.69    &   1   \\
060522  &   Swift   &   5.11    &   63  &   7.24    &   1.08    &   20  &   1   \\
060526  &   Swift   &   3.21    &   64  &   3.50    &   2.07    &   6.57    &   5   \\
060604  &   Swift   &   2.68    &   65  &   2.72    &   0.97    &   20  &   2   \\
060605  &   Swift   &   3.80    &   66  &   6.79    &   1.96    &   20  &   4   \\
060607A &   Swift   &   3.08    &   67  &   1.47    &   0.92    &   2.48    &   3   \\
060707  &   Swift   &   3.43    &   68  &   2.15    &   0.78    &   20  &   2   \\
060714  &   Swift   &   2.71    &   69  &   3.77    &   1.09    &   20  &   3   \\
060729  &   Swift   &   0.54    &   70  &   1.66    &   0.81    &   3.48    &   3   \\
060814  &   Swift   &   0.84    &   71  &   0.93    &   0.63    &   1.43    &   4   \\
060904B &   Swift   &   0.70    &   72  &   1.89    &   0.81    &   5.46    &   3   \\
060908  &   Swift   &   2.43    &   73  &   2.13    &   1.30    &   3.84    &   4   \\
060926  &   Swift   &   3.21    &   74  &   1.44    &   0.83    &   2.71    &   3   \\
060927  &   Swift   &   5.60    &   75  &   3.24    &   1.81    &   6.44    &   4   \\
061007  &   Swift   &   1.26    &   76  &   0.94    &   0.65    &   1.42    &   4   \\
061110A &   Swift   &   0.76    &   77  &   $>1.82$ &       &       &   1   \\
061110B &   Swift   &   3.44    &   78  &   8.28    &   3.35    &   20  &   4   \\
061121  &   Swift   &   1.31    &   79  &   0.79    &   0.58    &   1.11    &   5   \\
061222B &   Swift   &   3.36    &   80  &   1.10    &   0.50    &   3.68    &   2   \\
070110  &   Swift   &   2.35    &   81  &   $> 1.995$   &       &       &   1   \\
070208  &   Swift   &   1.17    &   82  &   1.76    &   0.70    &   10.15   &   2   \\
070318  &   Swift   &   0.84    &   83  &   3.42    &   1.43    &   18.32   &   2   \\
070411  &   Swift   &   2.95    &   84  &   2.73    &   1.53    &   4.72    &   2   \\
070506  &   Swift   &   2.31    &   85  &   2.73    &   1.80    &   4.38    &   3   \\
070508  &   Swift   &   0.82    &   86  &   1.25    &   0.81    &   2.02    &   4   \\
070521  &   Swift   &   0.55    &   87  &   2.08    &   1.27    &   3.73    &   4   \\
070529  &   Swift   &   2.50    &   88  &   $>1.67$ &       &       &   1   \\
070611  &   Swift   &   2.04    &   89  &   5.55    &   1.24    &   20  &   1   \\
070612A &   Swift   &   0.62    &   90  &   1.82    &   0.85    &   5.61    &   3   \\
070714B &   Swift   &   0.92    &   91  &   3.12    &   1.74    &   6.97    &   3   \\
070802  &   Swift   &   2.45    &   92  &   9.37    &   1.51    &   20  &   1   \\
070810A &   Swift   &   2.17    &   93  &   1.53    &   0.97    &   2.56    &   3   \\
071003  &   Swift   &   1.10    &   94  &   0.83    &   0.56    &   1.25    &   4   \\
071010A &   Swift   &   0.98    &   95  &   0.86    &   0.38    &   2.88    &   1   \\
071010B &   Swift   &   0.95    &   96  &   0.76    &   0.53    &   1.12    &   4   \\
071031  &   Swift   &   2.69    &   97  &   1.10    &   0.52    &   3.40    &   2   \\
071117  &   Swift   &   1.33    &   98  &   1.13    &   0.76    &   1.74    &   3   \\
071122  &   Swift   &   1.14    &   99  &   $>1.05$ &       &       &   1   \\
080210  &   Swift   &   2.64    &   100 &   2.35    &   1.37    &   4.42    &   4   \\
080310  &   Swift   &   2.43    &   101 &   1.19    &   0.60    &   3.22    &   3   \\
080319B &   Swift   &   0.94    &   102 &   1.45    &   0.95    &   2.34    &   4   \\
080319C &   Swift   &   1.95    &   103 &   3.62    &   1.31    &   20  &   3   \\
080330  &   Swift   &   1.51    &   104 &   0.79    &   0.37    &   1.94    &   2   \\
080411  &   Swift   &   1.03    &   105 &   0.51    &   0.36    &   0.74    &   4   \\
080413A &   Swift   &   2.43    &   106 &   2.42    &   1.47    &   4.36    &   4   \\
080413B &   Swift   &   1.10    &   107 &   0.73    &   0.50    &   1.11    &   3   \\
080430  &   Swift   &   0.77    &   108 &   1.56    &   1.00    &   2.60    &   3   \\
080516  &   Swift   &   3.20    &   109 &   3.62    &   1.86    &   7.96    &   3   \\
080520  &   Swift   &   1.55    &   110 &   0.52    &   0.25    &   1.21    &   1   \\
080603B &   Swift   &   2.69    &   111 &   4.55    &   2.40    &   9.88    &   4   \\
080605  &   Swift   &   1.64    &   112 &   1.06    &   0.71    &   1.65    &   4   \\
080607  &   Swift   &   3.04    &   113 &   1.32    &   0.82    &   2.29    &   4   \\
080707  &   Swift   &   1.23    &   114 &   2.35    &   0.77    &   20  &   2   \\
080721  &   Swift   &   2.60    &   115 &   1.13    &   0.72    &   1.86    &   4   \\
\enddata

\tablenotetext{a}{References. --- ( 1   )   Djorgovski et al. 1997; (   2   )   Metzger et al. 1997; (   3   )   Djorgovski et al. 2001a; ( 4
)   Kulkarni et al. 1998; (   5   )   Djorgovski et al. 1998a; (   6   )   Kelson et al. 1999; (   7   )   Bloom et al. 2003a; (   8   )
Vreeswijk et al. 1999a; (   9   )   Le Floc'h et al. 2002; (   10  )   Dodonov et al. 1999; (   11  )   Vreeswijk et al. 1999b; (   12  )
Andersen et al. 2000; (   13  )   Piro et al. 2002; (   14  )   Price et al. 2002b; (   15  )   Fynbo et al. 2000; (   16  )   Calkins 2000;
(   17  )   Djorgovski et al. 2001b; (   18  )   Hjorth et al. 2003; (   19  )   Masetti et al. 2002; (   20  )   Price et al. 2002a; (   21
)   Chornock \& Filippenko 2002; (   22  )   Vreeswijk et al. 2002; (   23  )   Levan et al. 2006; (   24  )   Price et al. 2003b; (   25  )
Vreeswijk et al. 2003; (   26  )   Martini et al. 2003; (   27  )   Greiner et al. 2003; (   28  )   Weidinger et al. 2003; (   29  )   Rau,
Salvato, \& Greiner 2005; (   30  )   Wiersema et al. 2004; (   31  )   Fugazza et al. 2004; (   32  )   Berger et al. 2005a; (   33  )
Berger \& Min-Su Shin 2006; (   34  )   Kelson \& Berger 2005; (   35  )   Fynbo et al. 2005a; (   36  )   Schady et al. 2006; (   37  )
Berger et al. 2005c; (   38  )   Cenko et al. 2005; (   39  )   Berger et al. 2005b; (   40  )   Foley et al. 2005; (   41  )   Berger \&
Becker 2005; (   42  )   Chen et al. 2005; (   43  )   Fynbo et al. 2005b; (   44  )   Jakobsson et al. 2005b; (   45  )   Prochaska et al.
2005b; (   46  )   Fynbo, et al. 2005c; (   47  )   Halpern \& Mirabal et al. 2005;
%(  45  )   Kawai et al. 2005;
(   48  )   Fugazza et al. 2005; (   49  )   Jakobsson et al. 2005a; (   50  )   Soderberg et al. 2005; (   51  )   Gal-Yam et al. 2005; ( 52
)   Quimby et al. 2005; (   53  )   Hill et al. 2005; (   54  )   Melandri et al. 2006; (   55  )   Piranomonte et al. 2006;
%(  53  )   Grazian et al. 2006;
(   56  )   Fynbo et al. 2006a; (   57  )   Cucchiara et al. 2006a; (   58  )   Berger et al. 2006a; (   59  )   Dupre et al. 2006; (   60  )
Cucchiara et al. 2006b; (   61  )   Price et al. 2006; (   62  )   Bloom et al. 2006a; (   63  )   Cenko et al. 2006b; (   64  )   Berger \&
Gladders 2006; (   65  )   Castro-Tirado et al. 2006; (   66  )   Peterson et al. 2006; (   67  )   Ledoux et al. 2006; (   68  )   Jakobsson
et al. 2006a; (   69  )   Jakobsson et al. 2006b; (   70  )   Thoene et al. 2006a; (   72  )   Fugazza et al. 2006; (   73  )   Rol et al.
2006;
%(  69  )   Berger et al. 2006b;
(   74  )   D'Elia, et al. 2006; (   75  )   Fynbo et al. 2006b; (   76  )   Osip et al. 2006; (   77  )   Thoene et al. 2006b; (   78  )
Fynbo et al. 2006c; (   79  )   Bloom et al. 2006;
%(  75  )   Perley et al. 2008;
(   80  )   Berger 2006; (   81  )   Jaunsen et al. 2007a; (   82  )   Cucchiara et al. 2007; (   83  )   Jaunsen et al. 2007b; (   84  )
Jakobsson et al. 2007a; (   85  )   Thoene et al. 2007a; (   86  )   Jakobsson et al. 2007b; (   87  )   Hattori et al. 2007; (   88  )
Berger et al. 2007; (   89  )   Thoene et al. 2007b; (   90  )   Cenko et al. 2007a; (   91  )   Graham et al. 2007; (   92  )   Prochaska et
al. 2007a; (   93  )   Thoene et al. 2007c; (   94  )   Perley et al. 2007; (   95  )   Prochaska, J. X. et al. 2007b; (   96  )   Cenko et
al. 2007b; (   97  )   Ledoux et al. 2007; (   98  )   Jakobsson et al. 2007c; (   99  )   Cucchiara et al. 2007b; (   100 )   Jakobsson et
al. 2008a; (   101 )   Prochaska, et al. 2008a; (   102 )   Vreeswijk et al. 2008a; (   103 )   Wiersema et al. 2008; (   104 )   Malesani et
al. 2008; (   105 )   Thoene et al. 2008a; (   106 )   Thoene et al. 2008b; (   107 )   Vreeswijk et al. 2008b; (   108 )   Cucchiara \& Fox
2008; (   109 )   Filgas et al. 2008; (   110 )   Jakobsson et al. 2008b; (   111 )   Fynbo et al. 2008a; (   112 )   Jakobsson et al. 2008c;
(   113 )   Prochaska, et al. 2008b; (   114 )   Fynbo et al. 2008b; (   115 )   D'Avanzo et al. 2008; }
\end{deluxetable}
